Recurrence solution of monomer-polymer models on two-dimensional rectangular lattices

The problem of counting polymer coverings on the rectangular lattices is investigated. In this model, a linear rigid polymer covers $k$ adjacent lattice sites such that no two polymers occupy a common site. Those unoccupied lattice sites are considered as monomers. We prove that for a given number of polymers ($k$-mers), the number of arrangements for the polymers on two-dimensional rectangular lattices satisfies simple recurrence relations. These recurrence relations are quite general and apply for arbitrary polymer length ($k$) and the width of the lattices ($n$). The well-studied monomer-dimer problem is a special case of the monomer-polymer model when $k=2$. It is known the enumeration of monomer-dimer configurations in planar lattices is #P-complete. The recurrence relations shown here have the potential for hints for the solution of long-standing problems in this class of computational complexity.

==> rl_figure_1_tikz.tex <==
\begin{tikzpicture}[x=5mm, y=5mm]

  \foreach \x in {0,1,2, 4,5,6, 8,9,10, 12,13,14, 16,17,18,19,20}
    \foreach \y in {0,1,...,6}
       \fill (\x, \y) circle[radius=1.6pt];


\draw (1,3) circle (4pt);
\draw (5,3) circle (4pt);
\draw (9,3) circle (4pt);
\draw (13,3) circle (4pt);
\draw (18,3) circle (4pt);

\draw[line width=1.4pt] (5,1) -- (5,3);
\draw[line width=1.4pt] (9,2) -- (9,4);
\draw[line width=1.4pt] (13,3) -- (13,5);
\draw[line width=1.4pt] (18,3) -- (20,3);


\draw[thick,->] (-2,-3.5) -- (23,-3.5) node[anchor=west] {$n$};
\draw[thick,->] (-2,-3.5) -- (-2, 9) node[anchor=south east] {$m$};


\node at (1, -1.5)   (0) {(a) state $0$};
\node at (5, -1.5)   (1) {(b) state $1$};
\node at (9, -1.5)   (2) {(c) state $2$};
\node at (13, -1.5)  (3) {(d) state $3$};
\node at (18, -1.5)  (4) {(e) state $4$};


\end{tikzpicture}


